The K\H{o}vari-S\'os-Tur\'an theorem for $\operatorname{GF}(q)$-representable matroids

In this paper, we establish an analogue of the K\H{o}vari-S\'os-Tur\'an Theorem for $\operatorname{GF}(q)$-representable matroids. For $2\leq s\leq t$, we show that if $M$ is a rank-$n$ simple $\operatorname{GF}(q)$-representable matroid having no $M(K_{s,t})$-restriction, then \[ |E(M)|=O_{q,s,t}\bigl(q^{(1-1/s)n}\bigr). \] In particular, we prove that the maximum number of elements in a simple rank-$n$ binary matroid with no $M(K_{2,t})$-restriction is $\Theta_{t}(2^{n/2})$ where the lower bound is obtained using binary Sidon sets.

==> fig_broom.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw[fill=black] (216.07,136.94) .. controls (216.07,135.04) and
  (217.61,133.5) .. (219.52,133.5) .. controls (221.42,133.5) and
  (222.96,135.04) .. (222.96,136.94) .. controls (222.96,138.85) and
  (221.42,140.39) .. (219.52,140.39) .. controls (217.61,140.39) and
  (216.07,138.85) .. (216.07,136.94) -- cycle;
\draw[fill=black] (267.03,136.94) .. controls (267.03,135.04) and
  (268.58,133.5) .. (270.48,133.5) .. controls (272.38,133.5) and
  (273.92,135.04) .. (273.92,136.94) .. controls (273.92,138.85) and
  (272.38,140.39) .. (270.48,140.39) .. controls (268.58,140.39) and
  (267.03,138.85) .. (267.03,136.94) -- cycle;
\draw[fill=black] (163,102.44) circle (3.45);
\draw[fill=black] (163,152.82) circle (3.45);
\draw[fill=black] (163,171.44) circle (3.45);
\draw[fill=black] (327,92.94) circle (3.45);
\draw[fill=black] (327,143.5) circle (3.45);
\draw[fill=black] (327,162.22) circle (3.45);
\draw[fill=black] (327,180.94) circle (3.45);

\draw (219.52,136.94) -- (270.48,136.94);
\draw (163,102.44) -- (219.52,136.94);
\draw (163,152.82) -- (219.52,136.94);
\draw (159.55,171.44) -- (219.52,136.94);
\draw (270.48,136.94) -- (327,92.94);
\draw (270.48,136.94) -- (327,143.5);
\draw (270.48,136.94) -- (327,162.22);
\draw (270.48,136.94) -- (327,180.94);

\draw (160,115) node[anchor=north west,inner sep=0.75pt] {$\vdots$};
\draw (323,108) node[anchor=north west,inner sep=0.75pt] {$\vdots$};
\draw (215,116.4) node[anchor=north west,inner sep=0.75pt] {$x_1$};
\draw (258,116.4) node[anchor=north west,inner sep=0.75pt] {$y_1$};
\draw (138.5,97.4) node[anchor=north west,inner sep=0.75pt] {$x_2$};
\draw (131.5,145.4) node[anchor=north west,inner sep=0.75pt] {$x_{s-1}$};
\draw (138.5,166.4) node[anchor=north west,inner sep=0.75pt] {$x_s$};
\draw (338,87.4) node[anchor=north west,inner sep=0.75pt] {$y_2$};
\draw (339,137.4) node[anchor=north west,inner sep=0.75pt] {$y_{t-2}$};
\draw (338,158.4) node[anchor=north west,inner sep=0.75pt] {$y_{t-1}$};
\draw (337,180.4) node[anchor=north west,inner sep=0.75pt] {$y_t$};
\end{tikzpicture}

